Automatic smoothness detection of the resolvent Krylov subspace method for the approximation of $C_0$-semigroups

The resolvent Krylov subspace method builds approximations to operator functions $f(A)$ times a vector $v$. For the semigroup and related operator functions, this method is proved to possess the favorable property that the convergence is automatically faster when the vector $v$ is smoother. The user of the method does not need to know the presented theory and alterations of the method are not necessary in order to adapt to the (possibly unknown) smoothness of $v$. The findings are illustrated by numerical experiments.

==> Schroe_17_0p02_20.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[
width=8cm, height=6cm, scale only axis,
xmin=0, xmax=15, ymode=log, ymin=1e-11, ymax=1e-1,
ytick={1,1e-2,1e-4,1e-6,1e-8,1e-10},yminorticks=false
]
\node[blue] at (axis cs: 13.9,2e-9) {\small $q=8$};
\node[blue] at (axis cs: 13.9,3e-8) {\small $q=6$};
\node[blue] at (axis cs: 13.9,5e-7) {\small $q=4$};
\node[blue] at (axis cs: 13.9,2e-5) {\small $q=2$};
\addplot[mark=otimes*, mark size=1.5pt, color=blue, thick] 
  table[row sep=crcr]{%
1	0.0286806880062095\\
2	0.00222205407487618\\
3	0.000318198667704703\\
4	0.000154210266186596\\
5	8.52362436712081e-05\\
6	4.91652552897672e-05\\
7	3.21983799522681e-05\\
8	2.35318555685361e-05\\
9	1.79051516149416e-05\\
10	1.20869729606534e-05\\
11	7.95290583934606e-06\\
12	6.74404099214301e-06\\
13	5.26781080219631e-06\\
14	3.6547942959624e-06\\
15	3.06433920946873e-06\\
16	2.43983440937878e-06\\
17	1.91271493150894e-06\\
18	1.83828992418223e-06\\
19	1.55147548670563e-06\\
20	1.64067065023074e-06\\
};
\addplot[color=red, thick, dashed] 
  table[row sep=crcr]{%
1	0.00370625613728846\\
2	0.00196050101330424\\
3	0.00133269940129977\\
4	0.00100969656916717\\
5	0.000812868313446877\\
6	0.000680345871749976\\
7	0.00058502900111226\\
8	0.00051317142864641\\
9	0.000457057308377902\\
10	0.000412020907885705\\
11	0.000375074843965014\\
12	0.000344217587392678\\
13	0.000318057726047202\\
14	0.000295597915698593\\
15	0.000276104573967745\\
16	0.000259026078011352\\
17	0.000243939631392577\\
18	0.000230515723956171\\
19	0.000218493743496728\\
20	0.000207664859361655\\
};
\addplot[mark=otimes*, mark size=1.5pt, color=red, thick, only marks] 
  table[row sep=crcr]{%
1	0.00370625613728846\\
2	0.00196050101330424\\
3	0.00133269940129977\\
4	0.00100969656916717\\
5	0.000812868313446877\\
6	0.000680345871749976\\
7	0.00058502900111226\\
8	0.00051317142864641\\
9	0.000457057308377902\\
10	0.000412020907885705\\
11	0.000375074843965014\\
12	0.000344217587392678\\
13	0.000318057726047202\\
14	0.000295597915698593\\
15	0.000276104573967745\\
16	0.000259026078011352\\
17	0.000243939631392577\\
18	0.000230515723956171\\
19	0.000218493743496728\\
20	0.000207664859361655\\
};
\addplot[mark=triangle*, mark size=2pt, color=blue, thick] 
  table[row sep=crcr]{%
1	0.0448864886947235\\
2	0.00404675473805381\\
3	0.000490894492894326\\
4	7.21089996636432e-05\\
5	2.54649883856642e-05\\
6	1.21696053739089e-05\\
7	5.21424532738796e-06\\
8	2.43222579243809e-06\\
9	1.25785631084636e-06\\
10	7.12765516792953e-07\\
11	4.28361885598818e-07\\
12	2.57564676527893e-07\\
13	1.51493531140825e-07\\
14	9.9516590392499e-08\\
15	6.7563190290491e-08\\
16	4.4211026256153e-08\\
17	4.37097972200826e-08\\
18	2.92059380919711e-08\\
19	2.94029461864028e-08\\
20	2.12836576225443e-08\\
};
\addplot[color=red, thick, dashed] 
  table[row sep=crcr]{%
1	0.00907620546774708\\
2	0.00488708667321387\\
3	0.00332976773286676\\
4	0.00252218181929314\\
5	0.00202900642570404\\
6	0.00169683324602477\\
7	0.00145798116893754\\
8	0.00127800624227143\\
9	0.00113754491932398\\
10	0.00102488027903232\\
11	0.000932508667633654\\
12	0.000855402980125778\\
13	0.000790069231970225\\
14	0.000734003722371879\\
15	0.000685365518637938\\
16	0.000642770823402875\\
17	0.000605159410338751\\
18	0.000571705293395198\\
19	0.000541755436235846\\
20	0.000514786745692867\\
};
\addplot[mark=triangle*, mark size=2pt, color=red, thick, only marks] 
  table[row sep=crcr]{%
1	0.00907620546774708\\
2	0.00488708667321387\\
3	0.00332976773286676\\
4	0.00252218181929314\\
5	0.00202900642570404\\
6	0.00169683324602477\\
7	0.00145798116893754\\
8	0.00127800624227143\\
9	0.00113754491932398\\
10	0.00102488027903232\\
11	0.000932508667633654\\
12	0.000855402980125778\\
13	0.000790069231970225\\
14	0.000734003722371879\\
15	0.000685365518637938\\
16	0.000642770823402875\\
17	0.000605159410338751\\
18	0.000571705293395198\\
19	0.000541755436235846\\
20	0.000514786745692867\\
};
\addplot[mark=square*, mark size=1.5pt, color=blue, thick] 
  table[row sep=crcr]{%
1	0.059485195570683\\
2	0.00763847323930575\\
3	0.0013612767443652\\
4	0.00055045238099658\\
5	0.000109232909920436\\
6	1.48512768430848e-05\\
7	1.49126249509693e-06\\
8	2.76174755589866e-07\\
9	9.98577211533384e-08\\
10	4.87084990319199e-08\\
11	3.33427342539725e-08\\
12	2.23961489256355e-08\\
13	1.23860097287092e-08\\
14	6.78151267493523e-09\\
15	3.85699050838504e-09\\
16	3.75823445480776e-09\\
17	2.31088090443969e-09\\
18	2.32825781969419e-09\\
19	1.53720782979949e-09\\
20	1.56320542940698e-09\\
};
\addplot[color=red, thick, dashed] 
  table[row sep=crcr]{%
1	0.0161514271920211\\
2	0.00918567410082807\\
3	0.00639303283219622\\
4	0.00489550948110899\\
5	0.003963935842189\\
6	0.00332919992946939\\
7	0.00286920406890648\\
8	0.00252064430315456\\
9	0.00224746104300097\\
10	0.00202762045531642\\
11	0.00184690549555341\\
12	0.00169573467763548\\
13	0.00156741651284698\\
14	0.00145713700526666\\
15	0.0013613447169183\\
16	0.00127736254538186\\
17	0.00120313438597078\\
18	0.00113705501748101\\
19	0.00107785298257364\\
20	0.00102450815933803\\
};
\addplot[mark=square*, mark size=1.5pt, color=red, thick, only marks] 
  table[row sep=crcr]{%
1	0.0161514271920211\\
2	0.00918567410082807\\
3	0.00639303283219622\\
4	0.00489550948110899\\
5	0.003963935842189\\
6	0.00332919992946939\\
7	0.00286920406890648\\
8	0.00252064430315456\\
9	0.00224746104300097\\
10	0.00202762045531642\\
11	0.00184690549555341\\
12	0.00169573467763548\\
13	0.00156741651284698\\
14	0.00145713700526666\\
15	0.0013613447169183\\
16	0.00127736254538186\\
17	0.00120313438597078\\
18	0.00113705501748101\\
19	0.00107785298257364\\
20	0.00102450815933803\\
};
\addplot[mark=x, mark size=2.5pt, color=blue, thick] 
  table[row sep=crcr]{%
1	0.0726575103599419\\
2	0.011695361456652\\
3	0.00294843348840564\\
4	0.00123758187885074\\
5	0.000628853801835491\\
6	0.00010489900991902\\
7	3.37139394687439e-06\\
8	9.73573921945625e-07\\
9	2.80819377316798e-07\\
10	6.96251812525187e-08\\
11	1.59507687488257e-08\\
12	3.41642392750379e-09\\
13	8.61990313042084e-10\\
14	3.93858531674125e-10\\
15	2.96023034940419e-10\\
16	9.00356308254539e-11\\
17	8.82099552753565e-11\\
18	1.2709396271734e-10\\
19	3.62010119099493e-11\\
20	3.61375234238765e-11\\
};
\addplot[color=red, thick, dashed] 
  table[row sep=crcr]{%
1	0.0235314984994111\\
2	0.014031543087745\\
3	0.00998548903269797\\
4	0.00774338548753359\\
5	0.00632019135516042\\
6	0.00533731492753852\\
7	0.00461816238030739\\
8	0.00406933292580152\\
9	0.00363682317994016\\
10	0.0032872518092453\\
11	0.00299888159274845\\
12	0.0027569535035247\\
13	0.00255109664649522\\
14	0.00237381142340278\\
15	0.00221954084478892\\
16	0.00208408019579077\\
17	0.00196418953104204\\
18	0.00185733213278738\\
19	0.00176149363633629\\
20	0.00167505422632234\\
};
\addplot[mark=x, mark size=2.5pt, color=red, thick, only marks] 
  table[row sep=crcr]{%
1	0.0235314984994111\\
2	0.014031543087745\\
3	0.00998548903269797\\
4	0.00774338548753359\\
5	0.00632019135516042\\
6	0.00533731492753852\\
7	0.00461816238030739\\
8	0.00406933292580152\\
9	0.00363682317994016\\
10	0.0032872518092453\\
11	0.00299888159274845\\
12	0.0027569535035247\\
13	0.00255109664649522\\
14	0.00237381142340278\\
15	0.00221954084478892\\
16	0.00208408019579077\\
17	0.00196418953104204\\
18	0.00185733213278738\\
19	0.00176149363633629\\
20	0.00167505422632234\\
};
\end{axis}
\end{tikzpicture}%

==> Wave_error_coarse.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[
width=5.5cm, height=5.5cm, scale only axis,
xmin=0, xmax=10, ymode=log, ymin=1e-7, ymax=5e1,
ytick={1,1e-2,1e-4,1e-6}, yminorticks=false
]
%\node[blue] at (axis cs: 13.9,2e-9) {\small $q=8$};
%\node[blue] at (axis cs: 13.9,3e-8) {\small $q=6$};
%\node[blue] at (axis cs: 13.9,5e-7) {\small $q=4$};
%\node[blue] at (axis cs: 13.9,2e-5) {\small $q=2$};
\addplot[mark=square*, mark size=1.5pt, color=blue, thick] 
  table[row sep=crcr]{%
% meshsize=7, gamma=15, tau=0.05, q=3
1	5.242755598125609\\
2	0.863377683927727\\
3	0.189181842401970\\
4	0.086165326284569\\
5	0.013130385678401\\
6	0.000695392510823\\
7	0.000185520704550\\
8	0.000016565317841\\
9	0.000003278479751\\
10	0.000000215121084\\
11	0.000000080078045\\
12	0.000000004216910\\
13	0.000000002300867\\
14	0.000000000899929\\
15	0.000000000567921\\
16	0.000000000618818\\
17	0.000000000257852\\
18	0.000000000136463\\
19	0.000000000082500\\
20	0.000000000083149\\
};
% \addplot[mark=otimes*, mark size=1.5pt, color=green, thick] 
%   table[row sep=crcr]{%
% % meshsize=7, gamma=15, tau=0.05, q=2
% 1	4.480195455219681\\
% 2	0.680045341262620\\
% 3	0.178824039981802\\
% 4	0.077149852890335\\
% 5	0.010849755410080\\
% 6	0.000695709182455\\
% 7	0.000182831689229\\
% 8	0.000016381695219\\
% 9	0.000003331535572\\
% 10	0.000000234076112\\
% 11	0.000000094649269\\
% 12	0.000000005471781\\
% 13	0.000000002583741\\
% 14	0.000000000743725\\
% 15	0.000000000578714\\
% 16	0.000000000553736\\
% 17	0.000000000272493\\
% 18	0.000000000080486\\
% 19	0.000000000053240\\
% 20	0.000000000046866\\
% };
\addplot[mark=otimes*, mark size=1.5pt, color=red, thick] 
  table[row sep=crcr]{%
% meshsize=7, gamma=15, tau=0.05, q=1
1	4.018265447900666\\
2	1.414486595632801\\
3	0.798862104551477\\
4	0.217273222616185\\
5	0.042351815957628\\
6	0.003300159404799\\
7	0.000845185594807\\
8	0.000100466136334\\
9	0.000021265986723\\
10	0.000001679510568\\
11	0.000000598908516\\
12	0.000000032039214\\
13	0.000000013928951\\
14	0.000000002767455\\
15	0.000000000489732\\
16	0.000000000479634\\
17	0.000000000337725\\
18	0.000000000346319\\
19	0.000000000143842\\
20	0.000000000116174\\
};
\end{axis}
\end{tikzpicture}%

==> Wave_error_fine.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[
width=5.5cm, height=5.5cm, scale only axis,
xmin=0, xmax=20, ymode=log, ymin=1e-7, ymax=5e1,
ytick={1,1e-2,1e-4,1e-6}, yminorticks=false
]
%\node[blue] at (axis cs: 13.9,2e-9) {\small $q=8$};
%\node[blue] at (axis cs: 13.9,3e-8) {\small $q=6$};
%\node[blue] at (axis cs: 13.9,5e-7) {\small $q=4$};
%\node[blue] at (axis cs: 13.9,2e-5) {\small $q=2$};
\addplot[mark=square*, mark size=1.5pt, color=blue, thick] 
  table[row sep=crcr]{%
% meshsize=7, gamma=15, tau=0.05, q=3
1	20.17653259252523\\
2	3.055039497289574\\
3	0.560668277529479\\
4	0.760253514669822\\
5	0.253621107486996\\
6	0.080459028702713\\
7	0.036352100736870\\
8	0.014722182286621\\
9	0.012982497424705\\
10	0.004432598143705\\
11	0.003657759487273\\
12	0.001936461361585\\
13	0.000901647309547\\
14	0.000644084864813\\
15	0.000209171706896\\
16	0.000148222323800\\
17	0.000095717445254\\
18	0.000035933402022\\
19	0.000020040048595\\
20	0.000014007244769\\
};
% \addplot[mark=otimes*, mark size=1.5pt, color=green, thick] 
%   table[row sep=crcr]{%
% % meshsize=7, gamma=15, tau=0.05, q=2
% 1	17.46176456268585\\
% 2	2.387556887647588\\
% 3	0.553049403617978\\
% 4	0.812081164608520\\
% 5	0.209448011153622\\
% 6	0.083629503290974\\
% 7	0.037953270045129\\
% 8	0.018503067141904\\
% 9	0.014355389550797\\
% 10	0.005249204180326\\
% 11	0.004047670069809\\
% 12	0.002195783764559\\
% 13	0.001311940458077\\
% 14	0.000936159369335\\
% 15	0.000451746375918\\
% 16	0.000795331591159\\
% 17	0.000364111835806\\
% 18	0.000576314156704\\
% 19	0.000149807893119\\
% 20	0.000076843327737\\
% };
\addplot[mark=otimes*, mark size=1.5pt, color=red, thick] 
  table[row sep=crcr]{%
% meshsize=7, gamma=15, tau=0.05, q=1
1	15.53062224988302\\
2	5.394461921493565\\
3	7.335553274781717\\
4	3.836832637542929\\
5	2.478956688745302\\
6	1.266042892054227\\
7	0.398348449176463\\
8	0.248822590168347\\
9	0.167241345278061\\
10	0.074881151644660\\
11	0.052265399290188\\
12	0.028124061451837\\
13	0.018495151586854\\
14	0.014324199373596\\
15	0.005669554984814\\
16	0.003798619544331\\
17	0.002004907251579\\
18	0.000784886576884\\
19	0.000610146829280\\
20	0.000417643216015\\
};
\end{axis}
\end{tikzpicture}%

==> wave1dbsp.tex <==
\begin{center}
\begin{tikzpicture}
\begin{semilogyaxis}[width=7cm,height=7cm,xmin=0.02,xmax=15,ymin=1e-4,ymax=2.5, xtick={2,4,6,8,10,12,14},ytick={0.0001,0.001, 0.01,0.1,1},xticklabels={$2$,$4$,$6$,$8$,$10$,$12$,$14$}, yticklabels={$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^0$}, xlabel=\empty, ylabel=\empty,yminorticks=false]
%\draw (axis cs:0.01,0.01) -- (axis cs:1,1);
\addplot[mark=otimes*,color=green] coordinates {
( 1, 1.4142 ) 
( 2, 0.36259 ) 
( 3, 0.19876 ) 
( 4, 0.12795 ) 
( 5, 0.089803 ) 
( 6, 0.06697 ) 
( 7, 0.052176 ) 
( 8, 0.042001 ) 
( 9, 0.034673 ) 
( 10, 0.029203 ) 
( 11, 0.024999 ) 
( 12, 0.02169 ) 
( 13, 0.019032 ) 
( 14, 0.016863 ) 
( 15, 0.015065 ) 
( 16, 0.013557 )  };
\addplot[mark=square*,color=blue] coordinates {
( 1, 1.4142 ) 
( 2, 0.23128 ) 
( 3, 0.25234 ) 
( 4, 0.069503 ) 
( 5, 0.072468 ) 
( 6, 0.036398 ) 
( 7, 0.036881 ) 
( 8, 0.024096 ) 
( 9, 0.02409 ) 
( 10, 0.013895 ) 
( 11, 0.01392 ) 
( 12, 0.0079584 ) 
( 13, 0.0079983 ) 
( 14, 0.0068424 ) 
( 15, 0.0068387 ) 
( 16, 0.0052207 ) 
};
\end{semilogyaxis}
\end{tikzpicture} 
%
\hspace{0.5cm}
%
\begin{tikzpicture}
\begin{semilogyaxis}[width=7cm,height=7cm,xmin=0.02,xmax=15,ymin=1e-04,ymax=2.5, xtick={2,4,6,8,10,12,14},ytick={0.0001,0.001, 0.01,0.1,1},xticklabels={$2$,$4$,$6$,$8$,$10$,$12$,$14$},  yticklabels={$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^0$}, xlabel=\empty, ylabel=\empty,yminorticks=false]
%\draw (axis cs:0.01,0.01) -- (axis cs:1,1);
\addplot[mark=otimes*,color=green] coordinates {
 ( 1, 1.4142 ) 
( 2, 0.68199 ) 
( 3, 0.41128 ) 
( 4, 0.24688 ) 
( 5, 0.15822 ) 
( 6, 0.10831 ) 
( 7, 0.078231 ) 
( 8, 0.058934 ) 
( 9, 0.045897 ) 
( 10, 0.036709 ) 
( 11, 0.030004 ) 
( 12, 0.024969 ) 
( 13, 0.021095 ) 
( 14, 0.018053 ) 
( 15, 0.015621 ) 
( 16, 0.013647 )  };
\addplot[mark=square*,color=blue] coordinates {
( 1, 1.4142 ) 
( 2, 0.55275 ) 
( 3, 0.59619 ) 
( 4, 0.01899 ) 
( 5, 0.019961 ) 
( 6, 0.010051 ) 
( 7, 0.010191 ) 
( 8, 0.0045371 ) 
( 9, 0.004575 ) 
( 10, 0.0023784 ) 
( 11, 0.002384 ) 
( 12, 0.0012636 ) 
( 13, 0.0012651 ) 
( 14, 0.00063508 ) 
( 15, 0.00063764 ) 
( 16, 0.00040512 ) 
};
\end{semilogyaxis}
\end{tikzpicture} 
\end{center}

\begin{center}
\begin{tikzpicture}
\begin{semilogyaxis}[width=7cm,height=7cm,xmin=0.02,xmax=15.25,ymin=10e-6,ymax=10e0, xtick={2,4,6,8,10,12,14},ytick={0.000001, 0.0001, 0.01,1},xticklabels={$2$,$4$,$6$,$8$,$10$,$12$,$14$},  yticklabels={$10^{-6}$,$10^{-4}$,$10^{-2}$,$10^0$}, xlabel=\empty, ylabel=\empty,yminorticks=false]
%\draw (axis cs:0.01,0.01) -- (axis cs:1,1);
\addplot[mark=otimes*,color=green] coordinates {
( 1, 1.4142 ) 
( 2, 0.85732 ) 
( 3, 0.55001 ) 
( 4, 0.35178 ) 
( 5, 0.23714 ) 
( 6, 0.16795 ) 
( 7, 0.12398 ) 
( 8, 0.094724 ) 
( 9, 0.074458 ) 
( 10, 0.059928 ) 
( 11, 0.049197 ) 
( 12, 0.041069 ) 
( 13, 0.034775 ) 
( 14, 0.02981 ) 
( 15, 0.025827 ) 
( 16, 0.022585 )
  };

\addplot[mark=square*,color=blue] coordinates {
( 1, 1.4142 ) 
( 2, 0.72843 ) 
( 3, 0.77743 ) 
( 4, 0.16308 ) 
( 5, 0.17019 ) 
( 6, 0.0065081 ) 
( 7, 0.0066986 ) 
( 8, 0.00032218 ) 
( 9, 0.00033655 ) 
( 10, 0.00019004 ) 
( 11, 0.00019033 ) 
( 12, 0.00021297 ) 
( 13, 0.00021239 ) 
( 14, 0.00011804 ) 
( 15, 0.0001182 ) 
( 16, 5.9785e-05 ) 
};
\end{semilogyaxis}
\end{tikzpicture}
%
\hspace{0.5cm}
%
\begin{tikzpicture}
\begin{semilogyaxis}[width=7cm,height=7cm,xmin=0.02,xmax=15.25,ymin=10e-7,ymax=10e0, xtick={2,4,6,8,10,12,14},ytick={0.000001, 0.0001, 0.01,1},xticklabels={$2$,$4$,$6$,$8$,$10$,$12$,$14$},  yticklabels={$10^{-6}$,$10^{-4}$,$10^{-2}$,$10^0$}, xlabel=\empty, ylabel=\empty,yminorticks=false]
%\draw (axis cs:0.01,0.01) -- (axis cs:1,1);
\addplot[mark=otimes*,color=green] coordinates {
  ( 1, 1.4142 ) 
( 2, 0.96011 ) 
( 3, 0.65862 ) 
( 4, 0.45175 ) 
( 5, 0.31958 ) 
( 6, 0.23327 ) 
( 7, 0.17555 ) 
( 8, 0.13584 ) 
( 9, 0.10771 ) 
( 10, 0.087231 ) 
( 11, 0.071934 ) 
( 12, 0.060251 ) 
( 13, 0.05115 ) 
( 14, 0.043934 ) 
( 15, 0.038125 ) 
( 16, 0.033383 ) };
\addplot[mark=square*,color=blue] coordinates {
( 1, 1.4142 ) 
( 2, 0.8391 ) 
( 3, 0.88746 ) 
( 4, 0.29832 ) 
( 5, 0.30953 ) 
( 6, 0.03656 ) 
( 7, 0.037588 ) 
( 8, 0.0038416 ) 
( 9, 0.0039183 ) 
( 10, 0.00045292 ) 
( 11, 0.00045969 ) 
( 12, 5.0435e-05 ) 
( 13, 5.1071e-05 ) 
( 14, 1.4793e-05 ) 
( 15, 1.4915e-05 ) 
( 16, 1.9794e-06 ) 
};
\end{semilogyaxis}
\end{tikzpicture} 
\end{center}


==> wave2dFD.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[width=7cm,height=7cm,xmin=-2,xmax=55,ymin=0.00001,ymax=3.75, xtick={0,10,20,30,40,50}, 
ytick={ 10, 1.0, 0.1, 0.01, 0.001, 0.0001},
xticklabels={$0$, $10$, $20$, $30$, $40$, $50$},  yticklabels={$10^1$, $10^0$, $10^{-1}$, $10^{-2}$, $10^{-3}$, $10^{-4}$}]
%\draw (axis cs:0.01,0.01) -- (axis cs:1,1);
%\addplot[black,thick,dashdotted,domain=1:55] {3.5/x};
\addplot[blue,thick,dashed] coordinates {
( 1.0000e+00, 1.0570e+00 )
( 2.0000e+00, 1.0227e+00 )
( 3.0000e+00, 9.8276e-01 )
( 4.0000e+00, 9.4301e-01 )
( 5.0000e+00, 9.0508e-01 )
( 6.0000e+00, 8.6937e-01 )
( 7.0000e+00, 8.3592e-01 )
( 8.0000e+00, 8.0464e-01 )
( 9.0000e+00, 7.7540e-01 )
( 1.0000e+01, 7.4807e-01 )
( 1.1000e+01, 7.2248e-01 )
( 1.2000e+01, 6.9851e-01 )
( 1.3000e+01, 6.7601e-01 )
( 1.4000e+01, 6.5488e-01 )
( 1.5000e+01, 6.3498e-01 )
( 1.6000e+01, 6.1623e-01 )
( 1.7000e+01, 5.9853e-01 )
( 1.8000e+01, 5.8180e-01 )
( 1.9000e+01, 5.6596e-01 )
( 2.0000e+01, 5.5094e-01 )
( 2.1000e+01, 5.3668e-01 )
( 2.2000e+01, 5.2313e-01 )
( 2.3000e+01, 5.1024e-01 )
( 2.4000e+01, 4.9795e-01 )
( 2.5000e+01, 4.8623e-01 )
( 2.6000e+01, 4.7505e-01 )
( 2.7000e+01, 4.6435e-01 )
( 2.8000e+01, 4.5413e-01 )
( 2.9000e+01, 4.4433e-01 )
( 3.0000e+01, 4.3494e-01 )
( 3.1000e+01, 4.2594e-01 )
( 3.2000e+01, 4.1730e-01 )
( 3.3000e+01, 4.0899e-01 )
( 3.4000e+01, 4.0101e-01 )
( 3.5000e+01, 3.9332e-01 )
( 3.6000e+01, 3.8592e-01 )
( 3.7000e+01, 3.7880e-01 )
( 3.8000e+01, 3.7192e-01 )
( 3.9000e+01, 3.6529e-01 )
( 4.0000e+01, 3.5889e-01 )
( 4.1000e+01, 3.5271e-01 )
( 4.2000e+01, 3.4673e-01 )
( 4.3000e+01, 3.4095e-01 )
( 4.4000e+01, 3.3536e-01 )
( 4.5000e+01, 3.2995e-01 )
( 4.6000e+01, 3.2471e-01 )
( 4.7000e+01, 3.1963e-01 )
( 4.8000e+01, 3.1470e-01 )
( 4.9000e+01, 3.0993e-01 )
( 5.0000e+01, 3.0529e-01 )
};
\addplot[green,thick,dashed] coordinates {
( 1.0000e+00, 1.5891e+00 )
( 2.0000e+00, 1.4173e+00 )
( 3.0000e+00, 1.1499e+00 )
( 4.0000e+00, 8.9721e-01 )
( 5.0000e+00, 6.9525e-01 )
( 6.0000e+00, 5.4358e-01 )
( 7.0000e+00, 4.3141e-01 )
( 8.0000e+00, 3.4808e-01 )
( 9.0000e+00, 2.8538e-01 )
( 1.0000e+01, 2.3744e-01 )
( 1.1000e+01, 2.0021e-01 )
( 1.2000e+01, 1.7083e-01 )
( 1.3000e+01, 1.4731e-01 )
( 1.4000e+01, 1.2822e-01 )
( 1.5000e+01, 1.1256e-01 )
( 1.6000e+01, 9.9547e-02 )
( 1.7000e+01, 8.8638e-02 )
( 1.8000e+01, 7.9407e-02 )
( 1.9000e+01, 7.1530e-02 )
( 2.0000e+01, 6.4758e-02 )
( 2.1000e+01, 5.8895e-02 )
( 2.2000e+01, 5.3788e-02 )
( 2.3000e+01, 4.9312e-02 )
( 2.4000e+01, 4.5369e-02 )
( 2.5000e+01, 4.1877e-02 )
( 2.6000e+01, 3.8772e-02 )
( 2.7000e+01, 3.5997e-02 )
( 2.8000e+01, 3.3509e-02 )
( 2.9000e+01, 3.1269e-02 )
( 3.0000e+01, 2.9245e-02 )
( 3.1000e+01, 2.7411e-02 )
( 3.2000e+01, 2.5743e-02 )
( 3.3000e+01, 2.4223e-02 )
( 3.4000e+01, 2.2833e-02 )
( 3.5000e+01, 2.1559e-02 )
( 3.6000e+01, 2.0388e-02 )
( 3.7000e+01, 1.9310e-02 )
( 3.8000e+01, 1.8315e-02 )
( 3.9000e+01, 1.7395e-02 )
( 4.0000e+01, 1.6542e-02 )
( 4.1000e+01, 1.5750e-02 )
( 4.2000e+01, 1.5014e-02 )
( 4.3000e+01, 1.4328e-02 )
( 4.4000e+01, 1.3688e-02 )
( 4.5000e+01, 1.3090e-02 )
( 4.6000e+01, 1.2530e-02 )
( 4.7000e+01, 1.2005e-02 )
( 4.8000e+01, 1.1513e-02 )
( 4.9000e+01, 1.1050e-02 )
( 5.0000e+01, 1.0614e-02 )
};
\addplot[green,thick] coordinates {
( 1.0000e+00, 1.3363e+00 )
( 2.0000e+00, 1.3312e+00 )
( 3.0000e+00, 1.2174e+00 )
( 4.0000e+00, 1.0438e+00 )
( 5.0000e+00, 1.0375e+00 )
( 6.0000e+00, 4.2782e-01 )
( 7.0000e+00, 4.2552e-01 )
( 8.0000e+00, 2.5832e-01 )
( 9.0000e+00, 2.4692e-01 )
( 1.0000e+01, 1.0957e-01 )
( 1.1000e+01, 1.0958e-01 )
( 1.2000e+01, 4.2603e-02 )
( 1.3000e+01, 4.0891e-02 )
( 1.4000e+01, 1.3840e-02 )
( 1.5000e+01, 1.3783e-02 )
( 1.6000e+01, 5.4747e-03 )
( 1.7000e+01, 5.3106e-03 )
( 1.8000e+01, 2.6373e-03 )
( 1.9000e+01, 2.6199e-03 )
( 2.0000e+01, 2.3384e-03 )
( 2.1000e+01, 2.3088e-03 )
( 2.2000e+01, 2.2304e-03 )
( 2.3000e+01, 2.1821e-03 )
( 2.4000e+01, 8.5968e-04 )
( 2.5000e+01, 8.5933e-04 )
( 2.6000e+01, 5.8665e-04 )
( 2.7000e+01, 5.7369e-04 )
( 2.8000e+01, 3.4501e-04 )
( 2.9000e+01, 3.4243e-04 )
( 3.0000e+01, 3.1870e-04 )
( 3.1000e+01, 3.1809e-04 )
( 3.2000e+01, 1.6449e-04 )
( 3.3000e+01, 1.6073e-04 )
( 3.4000e+01, 1.4679e-04 )
( 3.5000e+01, 1.4502e-04 )
( 3.6000e+01, 1.7344e-04 )
( 3.7000e+01, 1.7283e-04 )
( 3.8000e+01, 1.6105e-04 )
( 3.9000e+01, 1.5931e-04 )
( 4.0000e+01, 1.2737e-04 )
( 4.1000e+01, 1.2493e-04 )
( 4.2000e+01, 7.4943e-05 )
( 4.3000e+01, 7.3606e-05 )
( 4.4000e+01, 6.0133e-05 )
( 4.5000e+01, 6.0304e-05 )
( 4.6000e+01, 6.3040e-05 )
( 4.7000e+01, 6.2946e-05 )
( 4.8000e+01, 4.4949e-05 )
( 4.9000e+01, 4.4406e-05 )
( 5.0000e+01, 3.6758e-05 )
};
\addplot[blue,thick] coordinates {
( 1.0000e+00, 1.3363e+00 )
( 2.0000e+00, 1.3006e+00 )
( 3.0000e+00, 1.3982e+00 )
( 4.0000e+00, 1.1340e+00 )
( 5.0000e+00, 1.1843e+00 )
( 6.0000e+00, 1.0993e+00 )
( 7.0000e+00, 1.0656e+00 )
( 8.0000e+00, 1.0998e+00 )
( 9.0000e+00, 1.0656e+00 )
( 1.0000e+01, 1.0967e+00 )
( 1.1000e+01, 1.0660e+00 )
( 1.2000e+01, 1.0948e+00 )
( 1.3000e+01, 1.0662e+00 )
( 1.4000e+01, 1.0913e+00 )
( 1.5000e+01, 1.0665e+00 )
( 1.6000e+01, 1.0887e+00 )
( 1.7000e+01, 1.0669e+00 )
( 1.8000e+01, 1.0850e+00 )
( 1.9000e+01, 1.0672e+00 )
( 2.0000e+01, 1.0809e+00 )
( 2.1000e+01, 1.0676e+00 )
( 2.2000e+01, 1.0765e+00 )
( 2.3000e+01, 1.0680e+00 )
( 2.4000e+01, 1.0710e+00 )
( 2.5000e+01, 1.0685e+00 )
( 2.6000e+01, 1.0660e+00 )
( 2.7000e+01, 1.0690e+00 )
( 2.8000e+01, 1.0602e+00 )
( 2.9000e+01, 1.0696e+00 )
( 3.0000e+01, 1.0551e+00 )
( 3.1000e+01, 1.0702e+00 )
( 3.2000e+01, 1.0496e+00 )
( 3.3000e+01, 1.0710e+00 )
( 3.4000e+01, 1.0447e+00 )
( 3.5000e+01, 1.0718e+00 )
( 3.6000e+01, 1.0398e+00 )
( 3.7000e+01, 1.0726e+00 )
( 3.8000e+01, 1.0355e+00 )
( 3.9000e+01, 1.0737e+00 )
( 4.0000e+01, 1.0312e+00 )
( 4.1000e+01, 1.0748e+00 )
( 4.2000e+01, 1.0274e+00 )
( 4.3000e+01, 1.0761e+00 )
( 4.4000e+01, 1.0237e+00 )
( 4.5000e+01, 1.0775e+00 )
( 4.6000e+01, 1.0203e+00 )
( 4.7000e+01, 1.0792e+00 )
( 4.8000e+01, 1.0171e+00 )
( 4.9000e+01, 1.0810e+00 )
( 5.0000e+01, 1.0141e+00 )
};
\end{semilogyaxis}
\end{tikzpicture}
\hfill
\begin{tikzpicture}
\begin{semilogyaxis}[width=7cm,height=7cm,xmin=-2,xmax=55,ymin=0.00001,ymax=3.75, xtick={0,10,20,30,40,50,60},
ytick={ 10, 1.0, 0.1, 0.01, 0.001, 0.0001},
xticklabels={$0$, $10$, $20$, $30$, $40$, $50$, $60$},  yticklabels={$10^1$, $10^0$, $10^{-1}$, $10^{-2}$, $10^{-3}$, $10^{-4}$}]
%\draw (axis cs:0.01,0.01) -- (axis cs:1,1);
%\addplot[black,thick,dashdotted,domain=1:55] {3.5/x};
\addplot[blue,thick,dashed] coordinates {
( 2.8000e-01, 1.0570e+00 )
( 5.6000e-01, 1.0227e+00 )
( 1.0200e+00, 9.8276e-01 )
( 1.5900e+00, 9.4301e-01 )
( 1.9300e+00, 9.0508e-01 )
( 2.6400e+00, 8.6937e-01 )
( 3.0000e+00, 8.3592e-01 )
( 3.6600e+00, 8.0464e-01 )
( 3.8300e+00, 7.7540e-01 )
( 4.6200e+00, 7.4807e-01 )
( 4.7600e+00, 7.2248e-01 )
( 5.2100e+00, 6.9851e-01 )
( 5.8100e+00, 6.7601e-01 )
( 6.3000e+00, 6.5488e-01 )
( 6.6500e+00, 6.3498e-01 )
( 7.1700e+00, 6.1623e-01 )
( 7.5500e+00, 5.9853e-01 )
( 7.9100e+00, 5.8180e-01 )
( 8.1700e+00, 5.6596e-01 )
( 8.7900e+00, 5.5094e-01 )
( 9.3400e+00, 5.3668e-01 )
( 9.3900e+00, 5.2313e-01 )
( 1.0080e+01, 5.1024e-01 )
( 1.0380e+01, 4.9795e-01 )
( 1.0950e+01, 4.8623e-01 )
( 1.1060e+01, 4.7505e-01 )
( 1.1630e+01, 4.6435e-01 )
( 1.2120e+01, 4.5413e-01 )
( 1.2330e+01, 4.4433e-01 )
( 1.2810e+01, 4.3494e-01 )
( 1.3280e+01, 4.2594e-01 )
( 1.3560e+01, 4.1730e-01 )
( 1.4040e+01, 4.0899e-01 )
( 1.4650e+01, 4.0101e-01 )
( 1.4970e+01, 3.9332e-01 )
( 1.5270e+01, 3.8592e-01 )
( 1.5440e+01, 3.7880e-01 )
( 1.6240e+01, 3.7192e-01 )
( 1.6500e+01, 3.6529e-01 )
( 1.7120e+01, 3.5889e-01 )
( 1.7140e+01, 3.5271e-01 )
( 1.7880e+01, 3.4673e-01 )
( 1.7970e+01, 3.4095e-01 )
( 1.8390e+01, 3.3536e-01 )
( 1.8960e+01, 3.2995e-01 )
( 1.9310e+01, 3.2471e-01 )
( 1.9740e+01, 3.1963e-01 )
( 2.0210e+01, 3.1470e-01 )
( 2.0560e+01, 3.0993e-01 )
( 2.0850e+01, 3.0529e-01 )
};
\addplot[green,thick,dashed] coordinates {
( 3.7000e-01, 1.5891e+00 )
( 8.5000e-01, 1.4173e+00 )
( 1.1600e+00, 1.1499e+00 )
( 1.5400e+00, 8.9721e-01 )
( 1.9300e+00, 6.9525e-01 )
( 2.2300e+00, 5.4358e-01 )
( 2.8500e+00, 4.3141e-01 )
( 3.7300e+00, 3.4808e-01 )
( 4.1500e+00, 2.8538e-01 )
( 4.7200e+00, 2.3744e-01 )
( 5.0000e+00, 2.0021e-01 )
( 5.3700e+00, 1.7083e-01 )
( 5.8900e+00, 1.4731e-01 )
( 6.4800e+00, 1.2822e-01 )
( 6.7800e+00, 1.1256e-01 )
( 7.1600e+00, 9.9547e-02 )
( 7.6700e+00, 8.8638e-02 )
( 8.0700e+00, 7.9407e-02 )
( 8.4600e+00, 7.1530e-02 )
( 8.8200e+00, 6.4758e-02 )
( 9.4900e+00, 5.8895e-02 )
( 9.7500e+00, 5.3788e-02 )
( 1.0300e+01, 4.9312e-02 )
( 1.0730e+01, 4.5369e-02 )
( 1.1310e+01, 4.1877e-02 )
( 1.1530e+01, 3.8772e-02 )
( 1.2140e+01, 3.5997e-02 )
( 1.2520e+01, 3.3509e-02 )
( 1.2910e+01, 3.1269e-02 )
( 1.3380e+01, 2.9245e-02 )
( 1.3720e+01, 2.7411e-02 )
( 1.4100e+01, 2.5743e-02 )
( 1.4610e+01, 2.4223e-02 )
( 1.5050e+01, 2.2833e-02 )
( 1.5590e+01, 2.1559e-02 )
( 1.6050e+01, 2.0388e-02 )
( 1.6170e+01, 1.9310e-02 )
( 1.6800e+01, 1.8315e-02 )
( 1.7130e+01, 1.7395e-02 )
( 1.7690e+01, 1.6542e-02 )
( 1.7770e+01, 1.5750e-02 )
( 1.8370e+01, 1.5014e-02 )
( 1.8620e+01, 1.4328e-02 )
( 1.8890e+01, 1.3688e-02 )
( 1.9430e+01, 1.3090e-02 )
( 2.0040e+01, 1.2530e-02 )
( 2.0360e+01, 1.2005e-02 )
( 2.0780e+01, 1.1513e-02 )
( 2.1170e+01, 1.1050e-02 )
( 2.1530e+01, 1.0614e-02 )
};
\addplot[green,thick] coordinates {
( 5.0000e-01, 1.3363e+00 )
( 9.6000e-01, 1.3312e+00 )
( 1.3000e+00, 1.2174e+00 )
( 1.9200e+00, 1.0438e+00 )
( 2.5200e+00, 1.0375e+00 )
( 3.3300e+00, 4.2782e-01 )
( 3.7000e+00, 4.2552e-01 )
( 4.5400e+00, 2.5832e-01 )
( 5.0500e+00, 2.4692e-01 )
( 5.9800e+00, 1.0957e-01 )
( 6.7700e+00, 1.0958e-01 )
( 7.1800e+00, 4.2603e-02 )
( 7.8400e+00, 4.0891e-02 )
( 8.8600e+00, 1.3840e-02 )
( 9.7300e+00, 1.3783e-02 )
( 1.0560e+01, 5.4747e-03 )
( 1.1440e+01, 5.3106e-03 )
( 1.2210e+01, 2.6373e-03 )
( 1.2960e+01, 2.6199e-03 )
( 1.3820e+01, 2.3384e-03 )
( 1.4720e+01, 2.3088e-03 )
( 1.5800e+01, 2.2304e-03 )
( 1.6840e+01, 2.1821e-03 )
( 1.7650e+01, 8.5968e-04 )
( 1.8980e+01, 8.5933e-04 )
( 1.9860e+01, 5.8665e-04 )
( 2.1010e+01, 5.7369e-04 )
( 2.2370e+01, 3.4501e-04 )
( 2.3470e+01, 3.4243e-04 )
( 2.4520e+01, 3.1870e-04 )
( 2.5680e+01, 3.1809e-04 )
( 2.6850e+01, 1.6449e-04 )
( 2.8040e+01, 1.6073e-04 )
( 2.9520e+01, 1.4679e-04 )
( 3.0580e+01, 1.4502e-04 )
( 3.2110e+01, 1.7344e-04 )
( 3.3200e+01, 1.7283e-04 )
( 3.4800e+01, 1.6105e-04 )
( 3.5880e+01, 1.5931e-04 )
( 3.7450e+01, 1.2737e-04 )
( 3.8610e+01, 1.2493e-04 )
( 4.0440e+01, 7.4943e-05 )
( 4.1900e+01, 7.3606e-05 )
( 4.3150e+01, 6.0133e-05 )
( 4.4630e+01, 6.0304e-05 )
( 4.6470e+01, 6.3040e-05 )
( 4.8370e+01, 6.2946e-05 )
( 5.0190e+01, 4.4949e-05 )
( 5.1720e+01, 4.4406e-05 )
( 5.3180e+01, 3.6758e-05 )
};
\addplot[blue,thick] coordinates {
( 1.4000e-01, 1.3363e+00 )
( 1.1000e-01, 1.3006e+00 )
( 1.7000e-01, 1.3982e+00 )
( 2.4000e-01, 1.1340e+00 )
( 3.2000e-01, 1.1843e+00 )
( 4.1000e-01, 1.0993e+00 )
( 5.3000e-01, 1.0656e+00 )
( 6.5000e-01, 1.0998e+00 )
( 7.7000e-01, 1.0656e+00 )
( 8.9000e-01, 1.0967e+00 )
( 1.0700e+00, 1.0660e+00 )
( 1.1800e+00, 1.0948e+00 )
( 1.4100e+00, 1.0662e+00 )
( 1.6100e+00, 1.0913e+00 )
( 1.8100e+00, 1.0665e+00 )
( 2.0100e+00, 1.0887e+00 )
( 2.3000e+00, 1.0669e+00 )
( 2.3600e+00, 1.0850e+00 )
( 2.7500e+00, 1.0672e+00 )
( 2.9800e+00, 1.0809e+00 )
( 3.2500e+00, 1.0676e+00 )
( 3.5000e+00, 1.0765e+00 )
( 3.9200e+00, 1.0680e+00 )
( 3.9500e+00, 1.0710e+00 )
( 4.5600e+00, 1.0685e+00 )
( 4.8500e+00, 1.0660e+00 )
( 5.1500e+00, 1.0690e+00 )
( 5.5400e+00, 1.0602e+00 )
( 5.9700e+00, 1.0696e+00 )
( 6.0000e+00, 1.0551e+00 )
( 6.8000e+00, 1.0702e+00 )
( 7.1400e+00, 1.0496e+00 )
( 7.4200e+00, 1.0710e+00 )
( 7.9500e+00, 1.0447e+00 )
( 8.5200e+00, 1.0718e+00 )
( 8.5200e+00, 1.0398e+00 )
( 9.3700e+00, 1.0726e+00 )
( 9.8500e+00, 1.0355e+00 )
( 1.0220e+01, 1.0737e+00 )
( 1.0810e+01, 1.0312e+00 )
( 1.1520e+01, 1.0748e+00 )
( 1.1170e+01, 1.0274e+00 )
( 1.2630e+01, 1.0761e+00 )
( 1.3010e+01, 1.0237e+00 )
( 1.3350e+01, 1.0775e+00 )
( 1.3650e+01, 1.0203e+00 )
( 1.4910e+01, 1.0792e+00 )
( 1.4760e+01, 1.0171e+00 )
( 1.6150e+01, 1.0810e+00 )
( 1.6230e+01, 1.0141e+00 )
};
\end{semilogyaxis}
\end{tikzpicture}


==> wave_fd_limit_smooth2.tikz <==
\begin{tikzpicture}

\begin{axis}[
width=5.5cm, height=5.5cm, scale only axis,
xmin=0, xmax=60, ymode=log, ymin=5e-6, ymax=0.5e1,
ytick={1,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6}, yminorticks=false
]
% Dim=2093058 result
%\addplot[mark=circle*, mark size=1.5pt, color=cyan, thick] coordinates {
%};
% Dim=450
%\addplot[color=black, dotted, thick, domain=1:60] {1/x};
\addplot[color=red, thick, dashed] coordinates {
(1, 1.460525e+00)
(2, 1.341170e+00)
(3, 1.242310e+00)
(4, 3.233973e-01)
(5, 3.271920e-01)
(6, 5.492924e-02)
(7, 5.418143e-02)
(8, 3.661023e-02)
(9, 3.517172e-02)
(10, 2.357709e-02)
(11, 2.351782e-02)
(12, 1.077487e-02)
(13, 1.042573e-02)
(14, 6.861581e-03)
(15, 6.852775e-03)
(16, 2.315284e-03)
(17, 2.234010e-03)
(18, 8.436665e-04)
(19, 8.388886e-04)
(20, 2.435626e-04)
(21, 2.392884e-04)
(22, 6.480727e-05)
(23, 6.273721e-05)
(24, 3.130162e-05)
(25, 3.129325e-05)
(26, 2.952542e-05)
(27, 2.929159e-05)
(28, 2.259259e-05)
(29, 2.214768e-05)
(30, 5.224564e-06)
(31, 5.080688e-06)
(32, 4.417084e-06)
(33, 4.316277e-06)
(34, 2.066586e-06)
(35, 2.061319e-06)
(36, 1.770080e-06)
(37, 1.746133e-06)
(38, 6.870776e-07)
(39, 6.689181e-07)
(40, 2.673625e-07)
(41, 2.588341e-07)
(42, 2.096750e-07)
(43, 2.043340e-07)
(44, 9.776572e-08)
(45, 9.783717e-08)
(46, 3.391414e-08)
(47, 3.351886e-08)
(48, 2.663347e-08)
(49, 2.617866e-08)
(50, 6.166084e-09)
(51, 5.962271e-09)
(52, 4.651886e-09)
(53, 4.503428e-09)
(54, 1.423078e-09)
(55, 1.396136e-09)
(56, 1.254232e-09)
(57, 1.251753e-09)
(58, 5.672446e-10)
(59, 5.667269e-10)
};
% Dim=1992
\addplot[color=darkgreen, dashdotted, thick] coordinates {
(1, 1.451799e+00)
(2, 1.368926e+00)
(3, 1.266091e+00)
(4, 3.360985e-01)
(5, 3.400452e-01)
(6, 6.010357e-02)
(7, 6.009593e-02)
(8, 4.395845e-02)
(9, 4.261261e-02)
(10, 3.590543e-02)
(11, 3.533947e-02)
(12, 2.092506e-02)
(13, 2.093467e-02)
(14, 1.887636e-02)
(15, 1.851828e-02)
(16, 1.163068e-02)
(17, 1.159965e-02)
(18, 7.725722e-03)
(19, 7.674382e-03)
(20, 7.003468e-03)
(21, 6.958089e-03)
(22, 4.052673e-03)
(23, 4.055313e-03)
(24, 3.490478e-03)
(25, 3.454317e-03)
(26, 2.484137e-03)
(27, 2.471114e-03)
(28, 2.470970e-03)
(29, 2.472159e-03)
(30, 2.511586e-03)
(31, 2.497582e-03)
(32, 1.321533e-03)
(33, 1.311794e-03)
(34, 1.298736e-03)
(35, 1.291962e-03)
(36, 1.180958e-03)
(37, 1.179880e-03)
(38, 1.146300e-03)
(39, 1.144349e-03)
(40, 7.725814e-04)
(41, 7.640091e-04)
(42, 4.771432e-04)
(43, 4.710522e-04)
(44, 4.552321e-04)
(45, 4.504815e-04)
(46, 2.204393e-04)
(47, 2.201305e-04)
(48, 1.744414e-04)
(49, 1.728164e-04)
(50, 1.557011e-04)
(51, 1.538168e-04)
(52, 8.661910e-05)
(53, 8.508350e-05)
(54, 6.816027e-05)
(55, 6.666873e-05)
(56, 5.174874e-05)
(57, 5.077927e-05)
(58, 3.054782e-05)
(59, 3.054672e-05)
};
% Dim=7938
\addplot[color=blue, thick] coordinates {
(1, 1.449572e+00)
(2, 1.375852e+00)
(3, 1.272020e+00)
(4, 3.393177e-01)
(5, 3.432846e-01)
(6, 6.137383e-02)
(7, 6.155959e-02)
(8, 4.582309e-02)
(9, 4.454989e-02)
(10, 3.835517e-02)
(11, 3.767934e-02)
(12, 2.289348e-02)
(13, 2.288138e-02)
(14, 2.017379e-02)
(15, 1.985292e-02)
(16, 1.253154e-02)
(17, 1.248605e-02)
(18, 8.638485e-03)
(19, 8.625917e-03)
(20, 8.891273e-03)
(21, 8.773039e-03)
(22, 5.909821e-03)
(23, 5.888617e-03)
(24, 4.193328e-03)
(25, 4.189137e-03)
(26, 4.144737e-03)
(27, 4.121400e-03)
(28, 4.127344e-03)
(29, 4.100827e-03)
(30, 2.714794e-03)
(31, 2.712914e-03)
(32, 2.996190e-03)
(33, 2.982773e-03)
(34, 3.055523e-03)
(35, 3.031281e-03)
(36, 2.106604e-03)
(37, 2.106115e-03)
(38, 2.105178e-03)
(39, 2.104576e-03)
(40, 2.199430e-03)
(41, 2.190240e-03)
(42, 1.994271e-03)
(43, 1.985851e-03)
(44, 1.873628e-03)
(45, 1.868578e-03)
(46, 1.652229e-03)
(47, 1.645372e-03)
(48, 1.206788e-03)
(49, 1.206741e-03)
(50, 1.198855e-03)
(51, 1.198478e-03)
(52, 1.254636e-03)
(53, 1.251004e-03)
(54, 1.059186e-03)
(55, 1.056845e-03)
(56, 1.019776e-03)
(57, 1.017140e-03)
(58, 9.416913e-04)
(59, 9.410823e-04)
};
% Dim=32258
\addplot[blue, thick] coordinates {
(1, 1.449012e+00)
(2, 1.377583e+00)
(3, 1.273502e+00)
(4, 3.401257e-01)
(5, 3.440965e-01)
(6, 6.169302e-02)
(7, 6.192753e-02)
(8, 4.629404e-02)
(9, 4.504141e-02)
(10, 3.892837e-02)
(11, 3.822989e-02)
(12, 2.326958e-02)
(13, 2.324999e-02)
(14, 2.041984e-02)
(15, 2.010862e-02)
(16, 1.274402e-02)
(17, 1.268667e-02)
(18, 9.127405e-03)
(19, 9.124768e-03)
(20, 9.371002e-03)
(21, 9.255935e-03)
(22, 6.085890e-03)
(23, 6.064902e-03)
(24, 4.362004e-03)
(25, 4.361297e-03)
(26, 4.373195e-03)
(27, 4.347091e-03)
(28, 4.345064e-03)
(29, 4.316565e-03)
(30, 2.948738e-03)
(31, 2.939268e-03)
(32, 3.202285e-03)
(33, 3.177525e-03)
(34, 2.924398e-03)
(35, 2.908273e-03)
(36, 2.357502e-03)
(37, 2.353416e-03)
(38, 2.450161e-03)
(39, 2.442792e-03)
(40, 2.526948e-03)
(41, 2.515027e-03)
(42, 2.113731e-03)
(43, 2.113069e-03)
(44, 1.843474e-03)
(45, 1.839640e-03)
(46, 1.819483e-03)
(47, 1.811455e-03)
(48, 1.344036e-03)
(49, 1.342149e-03)
(50, 1.409032e-03)
(51, 1.404509e-03)
(52, 1.471839e-03)
(53, 1.465359e-03)
(54, 1.161345e-03)
(55, 1.160921e-03)
(56, 1.144426e-03)
(57, 1.142551e-03)
(58, 1.165053e-03)
(59, 1.161313e-03)
};
% Dim=130050
\addplot[color=blue, thick] coordinates {
(1, 1.448872e+00)
(2, 1.378015e+00)
(3, 1.273872e+00)
(4, 3.403279e-01)
(5, 3.442996e-01)
(6, 6.177297e-02)
(7, 6.201968e-02)
(8, 4.641215e-02)
(9, 4.516481e-02)
(10, 3.906953e-02)
(11, 3.836571e-02)
(12, 2.335625e-02)
(13, 2.333480e-02)
(14, 2.047715e-02)
(15, 2.016796e-02)
(16, 1.280387e-02)
(17, 1.274236e-02)
(18, 9.261838e-03)
(19, 9.261007e-03)
(20, 9.473860e-03)
(21, 9.361615e-03)
(22, 6.132067e-03)
(23, 6.109680e-03)
(24, 4.410664e-03)
(25, 4.410408e-03)
(26, 4.404672e-03)
(27, 4.376202e-03)
(28, 4.391247e-03)
(29, 4.361384e-03)
(30, 3.025167e-03)
(31, 3.013343e-03)
(32, 3.097899e-03)
(33, 3.081055e-03)
(34, 2.397671e-03)
(35, 2.394891e-03)
(36, 2.434681e-03)
(37, 2.427807e-03)
(38, 2.465696e-03)
(39, 2.458624e-03)
(40, 2.529300e-03)
(41, 2.520275e-03)
(42, 2.060719e-03)
(43, 2.060038e-03)
(44, 1.821166e-03)
(45, 1.816128e-03)
(46, 1.857219e-03)
(47, 1.848602e-03)
(48, 1.382471e-03)
(49, 1.379859e-03)
(50, 1.486097e-03)
(51, 1.480709e-03)
(52, 1.528373e-03)
(53, 1.522309e-03)
(54, 1.194856e-03)
(55, 1.193786e-03)
(56, 1.186110e-03)
(57, 1.184390e-03)
(58, 1.228009e-03)
(59, 1.225201e-03)
};
% Dim=522242 result
\addplot[color=blue, thick] coordinates {
(1, 1.448837e+00)
(2, 1.378123e+00)
(3, 1.273964e+00)
(4, 3.403784e-01)
(5, 3.443504e-01)
(6, 6.179296e-02)
(7, 6.204274e-02)
(8, 4.644170e-02)
(9, 4.519569e-02)
(10, 3.910469e-02)
(11, 3.839956e-02)
(12, 2.337746e-02)
(13, 2.335556e-02)
(14, 2.049122e-02)
(15, 2.018250e-02)
(16, 1.281932e-02)
(17, 1.275669e-02)
(18, 9.295776e-03)
(19, 9.295342e-03)
(20, 9.498435e-03)
(21, 9.386959e-03)
(22, 6.144740e-03)
(23, 6.121877e-03)
(24, 4.420142e-03)
(25, 4.419920e-03)
(26, 4.412728e-03)
(27, 4.383233e-03)
(28, 3.506470e-03)
(29, 3.421046e-03)
(30, 3.041117e-03)
(31, 3.029035e-03)
(32, 3.112418e-03)
(33, 3.095627e-03)
(34, 2.682227e-03)
(35, 2.672376e-03)
(36, 2.450298e-03)
(37, 2.443339e-03)
(38, 2.535180e-03)
(39, 2.522246e-03)
(40, 2.388772e-03)
(41, 2.383508e-03)
(42, 1.813668e-03)
(43, 1.811203e-03)
(44, 1.842867e-03)
(45, 1.835776e-03)
(46, 1.873238e-03)
(47, 1.864328e-03)
(48, 1.388333e-03)
(49, 1.385773e-03)
(50, 1.420012e-03)
(51, 1.416243e-03)
(52, 1.535459e-03)
(53, 1.529328e-03)
(54, 1.201197e-03)
(55, 1.200007e-03)
(56, 1.186495e-03)
(57, 1.185336e-03)
(58, 1.243536e-03)
(59, 1.241143e-03)
};
% 2093058 result
\addplot[color=blue, thick] coordinates {
(1, 1.448828e+00)
(2, 1.378150e+00)
(3, 1.273988e+00)
(4, 3.403911e-01)
(5, 3.443631e-01)
(6, 6.179796e-02)
(7, 6.204850e-02)
(8, 4.644909e-02)
(9, 4.520342e-02)
(10, 3.911347e-02)
(11, 3.840802e-02)
(12, 2.338273e-02)
(13, 2.336071e-02)
(14, 2.049472e-02)
(15, 2.018612e-02)
(16, 1.282321e-02)
(17, 1.276029e-02)
(18, 9.304274e-03)
(19, 9.303937e-03)
(20, 9.504507e-03)
(21, 9.393226e-03)
(22, 6.147984e-03)
(23, 6.124995e-03)
(24, 4.422308e-03)
(25, 4.422090e-03)
(26, 4.414409e-03)
(27, 4.384745e-03)
(28, 4.423891e-03)
(29, 4.367777e-03)
(30, 3.044762e-03)
(31, 3.032627e-03)
(32, 3.166795e-03)
(33, 3.146779e-03)
(34, 2.907428e-03)
(35, 2.897576e-03)
(36, 2.452472e-03)
(37, 2.445580e-03)
(38, 2.500900e-03)
(39, 2.489060e-03)
(40, 2.375560e-03)
(41, 2.370680e-03)
(42, 1.792343e-03)
(43, 1.787897e-03)
(44, 1.814140e-03)
(45, 1.807026e-03)
(46, 1.969272e-03)
(47, 1.960127e-03)
(48, 1.390052e-03)
(49, 1.387436e-03)
(50, 1.456683e-03)
(51, 1.452143e-03)
(52, 1.540023e-03)
(53, 1.533956e-03)
(54, 1.203400e-03)
(55, 1.202166e-03)
(56, 1.219305e-03)
(57, 1.218461e-03)
(58, 1.252456e-03)
(59, 1.250072e-03)
};
% 8380418 Million result
\addplot[color=blue, thick] coordinates {
(1, 1.448826e+00)
(2, 1.378157e+00)
(3, 1.273993e+00)
(4, 3.403942e-01)
(5, 3.443663e-01)
(6, 6.179921e-02)
(7, 6.204994e-02)
(8, 4.645094e-02)
(9, 4.520535e-02)
(10, 3.911566e-02)
(11, 3.841013e-02)
(12, 2.338405e-02)
(13, 2.336200e-02)
(14, 2.049559e-02)
(15, 2.018703e-02)
(16, 1.282419e-02)
(17, 1.276120e-02)
(18, 9.306400e-03)
(19, 9.306086e-03)
(20, 9.506021e-03)
(21, 9.394789e-03)
(22, 6.148799e-03)
(23, 6.125779e-03)
(24, 4.422836e-03)
(25, 4.422619e-03)
(26, 4.415000e-03)
(27, 4.385247e-03)
(28, 3.037915e-03)
(29, 3.029148e-03)
(30, 3.054532e-03)
(31, 3.042891e-03)
(32, 3.120249e-03)
(33, 3.103350e-03)
(34, 2.742305e-03)
(35, 2.732243e-03)
(36, 2.453023e-03)
(37, 2.446151e-03)
(38, 2.432931e-03)
(39, 2.425099e-03)
(40, 2.368051e-03)
(41, 2.362993e-03)
(42, 1.813671e-03)
(43, 1.806986e-03)
(44, 1.838392e-03)
(45, 1.831158e-03)
(46, 1.512797e-03)
(47, 1.512128e-03)
(48, 1.395253e-03)
(49, 1.392247e-03)
(50, 1.484158e-03)
(51, 1.478900e-03)
(52, 1.545876e-03)
(53, 1.539882e-03)
(54, 1.203942e-03)
(55, 1.202695e-03)
(56, 1.250609e-03)
(57, 1.248260e-03)
(58, 1.254371e-03)
(59, 1.252045e-03)
};
\end{axis}
\end{tikzpicture}%


==> wave_fd_limit_smooth4.tikz <==
\begin{tikzpicture}

\begin{axis}[
width=5.5cm, height=5.5cm, scale only axis,
xmin=0, xmax=60, ymode=log, ymin=5e-6, ymax=0.5e1,
ytick={1,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6}, yminorticks=false,
yticklabels={$10^0$,$10^{-1}$,$10^{-2}$,$10^{-3}$,$10^{-4}$,$10^{-5}$,$10^{-6}$}
]
%\node[blue] at (axis cs: 13.9,2e-9) {\small $q=8$};
%\node[blue] at (axis cs: 13.9,3e-8) {\small $q=6$};
%\node[blue] at (axis cs: 13.9,5e-7) {\small $q=4$};
%\node[blue] at (axis cs: 13.9,2e-5) {\small $q=2$};
% gamma=1, Dim 522242, smoothness 4
%\addplot[color=black, dotted, thick, domain=1:60] {1/x^2};
\addplot[color=blue, thick] coordinates {
(1, 1.336300e+00)
(2, 1.331207e+00)
(3, 1.217367e+00)
(4, 1.043765e+00)
(5, 1.037484e+00)
(6, 4.278215e-01)
(7, 4.255176e-01)
(8, 2.583208e-01)
(9, 2.469241e-01)
(10, 1.095694e-01)
(11, 1.095813e-01)
(12, 4.260329e-02)
(13, 4.089052e-02)
(14, 1.384022e-02)
(15, 1.378306e-02)
(16, 5.474194e-03)
(17, 5.310142e-03)
(18, 2.377840e-03)
(19, 2.357526e-03)
(20, 8.578573e-04)
(21, 8.469377e-04)
(22, 6.521312e-04)
(23, 6.395707e-04)
(24, 3.110742e-04)
(25, 3.109293e-04)
(26, 1.837078e-04)
(27, 1.800802e-04)
(28, 1.539534e-04)
(29, 1.522532e-04)
(30, 1.591434e-04)
(31, 1.590530e-04)
(32, 1.448107e-04)
(33, 1.434059e-04)
(34, 1.111395e-04)
(35, 1.085042e-04)
(36, 5.079898e-05)
(37, 5.072510e-05)
(38, 6.714737e-05)
(39, 6.700398e-05)
(40, 5.716243e-05)
(41, 5.646579e-05)
(42, 2.747329e-05)
(43, 2.748526e-05)
(44, 2.940517e-05)
(45, 2.943224e-05)
(46, 3.348732e-05)
(47, 3.316678e-05)
(48, 1.902918e-05)
(49, 1.902073e-05)
(50, 1.888606e-05)
(51, 1.887071e-05)
(52, 2.037516e-05)
(53, 2.023595e-05)
(54, 1.482131e-05)
(55, 1.480400e-05)
(56, 1.374790e-05)
(57, 1.372370e-05)
(58, 1.364122e-05)
(59, 1.360759e-05)
};
% Dim 7938
\addplot[color=blue, thick] coordinates {
(1, 1.334373e+00)
(2, 1.330235e+00)
(3, 1.215996e+00)
(4, 1.039159e+00)
(5, 1.033137e+00)
(6, 4.241398e-01)
(7, 4.216600e-01)
(8, 2.555592e-01)
(9, 2.443184e-01)
(10, 1.070531e-01)
(11, 1.070490e-01)
(12, 4.170398e-02)
(13, 4.002740e-02)
(14, 1.307973e-02)
(15, 1.303724e-02)
(16, 5.233133e-03)
(17, 5.066723e-03)
(18, 2.140099e-03)
(19, 2.125618e-03)
(20, 8.033600e-04)
(21, 7.867059e-04)
(22, 7.954523e-04)
(23, 7.899142e-04)
(24, 4.493266e-04)
(25, 4.393121e-04)
(26, 2.550831e-04)
(27, 2.548450e-04)
(28, 2.538635e-04)
(29, 2.529984e-04)
(30, 1.293042e-04)
(31, 1.269348e-04)
(32, 1.262842e-04)
(33, 1.256274e-04)
(34, 1.174292e-04)
(35, 1.161172e-04)
(36, 4.635217e-05)
(37, 4.582868e-05)
(38, 4.496104e-05)
(39, 4.482458e-05)
(40, 5.179611e-05)
(41, 5.129551e-05)
(42, 2.660047e-05)
(43, 2.634627e-05)
(44, 2.496168e-05)
(45, 2.496104e-05)
(46, 2.875069e-05)
(47, 2.855125e-05)
(48, 2.460481e-05)
(49, 2.426681e-05)
(50, 1.624637e-05)
(51, 1.624469e-05)
(52, 1.701134e-05)
(53, 1.690544e-05)
(54, 1.443749e-05)
(55, 1.424214e-05)
(56, 1.206627e-05)
(57, 1.200476e-05)
(58, 1.104844e-05)
(59, 1.104780e-05)
};
\addplot[color=blue, thick] 
% gamma=1, tau=0.5, q=4, Dim=130050
coordinates {
(1, 1.336208e+00)
(2, 1.331161e+00)
(3, 1.217302e+00)
(4, 1.043546e+00)
(5, 1.037277e+00)
(6, 4.276458e-01)
(7, 4.253336e-01)
(8, 2.581898e-01)
(9, 2.468004e-01)
(10, 1.094485e-01)
(11, 1.094598e-01)
(12, 4.256058e-02)
(13, 4.084945e-02)
(14, 1.380327e-02)
(15, 1.374686e-02)
(16, 5.462283e-03)
(17, 5.298071e-03)
(18, 2.365900e-03)
(19, 2.345880e-03)
(20, 8.533176e-04)
(21, 8.422472e-04)
(22, 6.508554e-04)
(23, 6.383868e-04)
(24, 3.123946e-04)
(25, 3.119671e-04)
(26, 2.571873e-04)
(27, 2.541461e-04)
(28, 2.378369e-04)
(29, 2.339774e-04)
(30, 1.493942e-04)
(31, 1.477456e-04)
(32, 1.527239e-04)
(33, 1.514289e-04)
(34, 1.387904e-04)
(35, 1.371433e-04)
(36, 5.054556e-05)
(37, 5.046102e-05)
(38, 5.984188e-05)
(39, 6.025873e-05)
(40, 5.695098e-05)
(41, 5.626314e-05)
(42, 2.736751e-05)
(43, 2.731440e-05)
(44, 2.777590e-05)
(45, 2.779092e-05)
(46, 3.327346e-05)
(47, 3.295732e-05)
(48, 2.129427e-05)
(49, 2.116365e-05)
(50, 1.877857e-05)
(51, 1.876501e-05)
(52, 2.022915e-05)
(53, 2.008846e-05)
(54, 1.459544e-05)
(55, 1.453044e-05)
(56, 1.379374e-05)
(57, 1.377793e-05)
(58, 1.352216e-05)
(59, 1.348923e-05)
};
\addplot[color=darkgreen, dashdotted, thick] 
coordinates {%
% % Dim=1922 , gamma=1, tau=0.5, q=4
(1, 1.328526e+00)
(2, 1.327243e+00)
(3, 1.211790e+00)
(4, 1.025038e+00)
(5, 1.019792e+00)
(6, 4.130311e-01)
(7, 4.099898e-01)
(8, 2.470401e-01)
(9, 2.362969e-01)
(10, 9.968953e-02)
(11, 9.960386e-02)
(12, 3.893493e-02)
(13, 3.738764e-02)
(14, 1.096517e-02)
(15, 1.095423e-02)
(16, 4.596250e-03)
(17, 4.435104e-03)
(18, 1.561467e-03)
(19, 1.559351e-03)
(20, 9.357898e-04)
(21, 9.087172e-04)
(22, 4.759306e-04)
(23, 4.749917e-04)
(24, 3.338877e-04)
(25, 3.263900e-04)
(26, 1.381169e-04)
(27, 1.376392e-04)
(28, 1.359102e-04)
(29, 1.358520e-04)
(30, 8.354790e-05)
(31, 8.207423e-05)
(32, 5.840213e-05)
(33, 5.782239e-05)
(34, 5.642071e-05)
(35, 5.636666e-05)
(36, 3.238877e-05)
(37, 3.191292e-05)
(38, 2.773278e-05)
(39, 2.731857e-05)
(40, 1.763001e-05)
(41, 1.754671e-05)
(42, 1.752664e-05)
(43, 1.750357e-05)
(44, 1.204407e-05)
(45, 1.195305e-05)
(46, 6.235337e-06)
(47, 6.132623e-06)
(48, 5.438071e-06)
(49, 5.353486e-06)
(50, 3.810492e-06)
(51, 3.808340e-06)
(52, 2.251542e-06)
(53, 2.235852e-06)
(54, 1.978386e-06)
(55, 1.957960e-06)
(56, 1.798598e-06)
(57, 1.766840e-06)
(58, 1.066237e-06)
(59, 1.045281e-06)
 };
 \addplot[color=red, dashed, thick] 
coordinates {%
% % Dim=450 , gamma=1, tau=0.5, q=4
(1, 1.305740e+00)
(2, 1.314814e+00)
(3, 1.194570e+00)
(4, 9.674019e-01)
(5, 9.650345e-01)
(6, 3.706346e-01)
(7, 3.650502e-01)
(8, 2.119771e-01)
(9, 2.034217e-01)
(10, 7.517378e-02)
(11, 7.439917e-02)
(12, 2.791685e-02)
(13, 2.698739e-02)
(14, 5.584992e-03)
(15, 5.541306e-03)
(16, 2.607230e-03)
(17, 2.548598e-03)
(18, 6.109826e-04)
(19, 5.874737e-04)
(20, 2.388686e-04)
(21, 2.386119e-04)
(22, 7.356210e-05)
(23, 7.124466e-05)
(24, 1.261803e-05)
(25, 1.239716e-05)
(26, 1.176295e-05)
(27, 1.164711e-05)
(28, 5.645409e-06)
(29, 5.602458e-06)
(30, 1.431301e-06)
(31, 1.386468e-06)
(32, 1.173761e-06)
(33, 1.129117e-06)
(34, 3.705930e-07)
(35, 3.609692e-07)
(36, 3.223554e-07)
(37, 3.203636e-07)
(38, 7.308222e-08)
(39, 7.242391e-08)
(40, 4.419332e-08)
(41, 4.299734e-08)
(42, 2.291215e-08)
(43, 2.219446e-08)
(44, 3.762880e-09)
(45, 3.682936e-09)
(46, 3.194078e-09)
(47, 3.171979e-09)
(48, 1.203015e-09)
(49, 1.200063e-09)
(50, 7.503180e-10)
(51, 7.392172e-10)
(52, 4.058227e-10)
(53, 3.947321e-10)
(54, 3.422987e-10)
(55, 3.334693e-10)
(56, 8.861925e-11)
(57, 8.502679e-11)
(58, 5.251587e-11)
(59, 5.087298e-11)
 };
% Dim=32258
\addplot[color=blue, thick] coordinates {
(1, 1.335841e+00)
(2, 1.330976e+00)
(3, 1.217041e+00)
(4, 1.042670e+00)
(5, 1.036450e+00)
(6, 4.269434e-01)
(7, 4.245980e-01)
(8, 2.576649e-01)
(9, 2.463050e-01)
(10, 1.089659e-01)
(11, 1.089745e-01)
(12, 4.238963e-02)
(13, 4.068515e-02)
(14, 1.365622e-02)
(15, 1.360275e-02)
(16, 5.415087e-03)
(17, 5.250280e-03)
(18, 2.318774e-03)
(19, 2.299913e-03)
(20, 8.369526e-04)
(21, 8.251432e-04)
(22, 6.616026e-04)
(23, 6.495758e-04)
(24, 3.678284e-04)
(25, 3.632679e-04)
(26, 2.942525e-04)
(27, 2.931800e-04)
(28, 2.701251e-04)
(29, 2.644438e-04)
(30, 1.441458e-04)
(31, 1.421692e-04)
(32, 1.454217e-04)
(33, 1.442594e-04)
(34, 1.351348e-04)
(35, 1.335711e-04)
(36, 4.957896e-05)
(37, 4.945990e-05)
(38, 5.505377e-05)
(39, 5.535443e-05)
(40, 5.604588e-05)
(41, 5.539174e-05)
(42, 2.737146e-05)
(43, 2.725041e-05)
(44, 2.720301e-05)
(45, 2.721849e-05)
(46, 3.240409e-05)
(47, 3.210784e-05)
(48, 1.879457e-05)
(49, 1.876281e-05)
(50, 1.832724e-05)
(51, 1.831960e-05)
(52, 1.963334e-05)
(53, 1.948903e-05)
(54, 1.392814e-05)
(55, 1.391659e-05)
(56, 1.325121e-05)
(57, 1.323594e-05)
(58, 1.316305e-05)
(59, 1.313699e-05)
};
% Dim=2093058 result
\addplot[color=blue, thick] coordinates {
(1, 1.336323e+00)
(2, 1.331218e+00)
(3, 1.217383e+00)
(4, 1.043820e+00)
(5, 1.037535e+00)
(6, 4.278655e-01)
(7, 4.255636e-01)
(8, 2.583536e-01)
(9, 2.469551e-01)
(10, 1.095997e-01)
(11, 1.096117e-01)
(12, 4.261396e-02)
(13, 4.090079e-02)
(14, 1.384947e-02)
(15, 1.379212e-02)
(16, 5.477178e-03)
(17, 5.313168e-03)
(18, 2.380835e-03)
(19, 2.360447e-03)
(20, 8.590194e-04)
(21, 8.481352e-04)
(22, 6.527093e-04)
(23, 6.401257e-04)
(24, 3.114915e-04)
(25, 3.113680e-04)
(26, 1.766772e-04)
(27, 1.730446e-04)
(28, 1.507097e-04)
(29, 1.504034e-04)
(30, 1.628790e-04)
(31, 1.627771e-04)
(32, 1.210191e-04)
(33, 1.189372e-04)
(34, 8.686009e-05)
(35, 8.517983e-05)
(36, 5.113991e-05)
(37, 5.108113e-05)
(38, 6.356276e-05)
(39, 6.283353e-05)
(40, 5.715188e-05)
(41, 5.645047e-05)
(42, 2.749764e-05)
(43, 2.750945e-05)
(44, 2.885263e-05)
(45, 2.887938e-05)
(46, 3.353979e-05)
(47, 3.321824e-05)
(48, 1.886064e-05)
(49, 1.885919e-05)
(50, 1.892396e-05)
(51, 1.890763e-05)
(52, 2.041181e-05)
(53, 2.027301e-05)
(54, 1.453939e-05)
(55, 1.452873e-05)
(56, 1.384263e-05)
(57, 1.381618e-05)
(58, 1.364312e-05)
(59, 1.360917e-05)
};
% 8380418 Million result
\addplot[color=blue, thick] coordinates {
(1, 1.336329e+00)
(2, 1.331221e+00)
(3, 1.217387e+00)
(4, 1.043833e+00)
(5, 1.037548e+00)
(6, 4.278764e-01)
(7, 4.255751e-01)
(8, 2.583618e-01)
(9, 2.469628e-01)
(10, 1.096072e-01)
(11, 1.096193e-01)
(12, 4.261663e-02)
(13, 4.090335e-02)
(14, 1.385178e-02)
(15, 1.379439e-02)
(16, 5.477925e-03)
(17, 5.313924e-03)
(18, 2.381584e-03)
(19, 2.361178e-03)
(20, 8.593115e-04)
(21, 8.484362e-04)
(22, 6.528701e-04)
(23, 6.402807e-04)
(24, 3.116392e-04)
(25, 3.115182e-04)
(26, 1.765010e-04)
(27, 1.728564e-04)
(28, 1.668901e-04)
(29, 1.631895e-04)
(30, 1.627372e-04)
(31, 1.625356e-04)
(32, 6.179332e-05)
(33, 6.059674e-05)
(34, 5.357197e-05)
(35, 5.287493e-05)
(36, 5.524167e-05)
(37, 5.531723e-05)
(38, 6.274707e-05)
(39, 6.201224e-05)
(40, 5.681756e-05)
(41, 5.611304e-05)
(42, 2.749454e-05)
(43, 2.750588e-05)
(44, 2.853438e-05)
(45, 2.855798e-05)
(46, 3.355595e-05)
(47, 3.323446e-05)
(48, 2.438948e-05)
(49, 2.414893e-05)
(50, 1.891052e-05)
(51, 1.889498e-05)
(52, 2.042129e-05)
(53, 2.028261e-05)
(54, 1.408738e-05)
(55, 1.407719e-05)
(56, 1.375438e-05)
(57, 1.372802e-05)
(58, 1.362957e-05)
(59, 1.359323e-05)
};
\end{axis}
\end{tikzpicture}%


==> wave_fd_limit_smooth6.tikz <==
\begin{tikzpicture}
\begin{axis}[width=5.5cm, height=5.5cm, scale only axis,
xmin=0, xmax=60, ymode=log, ymin=1e-7, ymax=5e1,
ytick={1,1e-2,1e-4,1e-6}, yminorticks=false
]
%\node[blue] at (axis cs: 13.9,2e-9) {\small $q=8$};
%\node[blue] at (axis cs: 13.9,3e-8) {\small $q=6$};
%\node[blue] at (axis cs: 13.9,5e-7) {\small $q=4$};
%\node[blue] at (axis cs: 13.9,2e-5) {\small $q=2$};
% gamma=1, Dim 522242, smoothness 4
\addplot[mark=square*, mark size=1.5pt, color=blue, thick] coordinates {
};
\addplot[mark=otimes*, mark size=1.5pt, color=red, thick] 
% gamma=1, tau=0.5, q=4, Dim=130050
coordinates {
};
\addplot[mark=otimes*, mark size=1.5pt, color=green, thick] 
coordinates {%
% % Dim=1922 , gamma=1, tau=0.5, q=4
 };
 \addplot[color=black, thick] 
coordinates {%
% % Dim=450 , gamma=1, tau=0.5, q=4
 };
% Dim=32258
\addplot[mark=circle, mark size=1.5pt, color=blue, thick] coordinates {
};
% Dim=2093058 result
\addplot[mark=circle*, mark size=1.5pt, color=cyan, thick] coordinates {
};
% 8380418 Million result
\addplot[mark=square*, mark size=1.5pt, color=black, thick] coordinates {
(1, 1.372163e+00)
(2, 1.331141e+00)
(3, 1.299980e+00)
(4, 1.320786e+00)
(5, 1.291207e+00)
(6, 8.152572e-01)
(7, 8.182017e-01)
(8, 5.566536e-01)
(9, 5.359397e-01)
(10, 3.273572e-01)
(11, 3.250369e-01)
(12, 1.943258e-01)
(13, 1.876785e-01)
(14, 8.243685e-02)
(15, 8.172832e-02)
(16, 3.111138e-02)
(17, 3.024079e-02)
(18, 1.479005e-02)
(19, 1.468664e-02)
(20, 4.461970e-03)
(21, 4.357931e-03)
(22, 2.855328e-03)
(23, 2.832441e-03)
(24, 1.062293e-03)
(25, 1.044590e-03)
(26, 8.014390e-04)
(27, 7.973242e-04)
(28, 2.976893e-04)
(29, 2.927141e-04)
(30, 2.848018e-04)
(31, 2.813917e-04)
(32, 2.665226e-04)
(33, 2.659998e-04)
(34, 2.577334e-04)
(35, 2.563490e-04)
(36, 1.572557e-04)
(37, 1.543920e-04)
(38, 9.334374e-05)
(39, 9.275328e-05)
(40, 5.787652e-05)
(41, 5.722048e-05)
(42, 5.557178e-05)
(43, 5.485212e-05)
(44, 3.717792e-05)
(45, 3.630205e-05)
(46, 2.803999e-05)
(47, 2.805802e-05)
(48, 1.700566e-05)
(49, 1.676650e-05)
(50, 1.403263e-05)
(51, 1.383754e-05)
(52, 9.973210e-06)
(53, 9.973428e-06)
(54, 9.885080e-06)
(55, 9.840615e-06)
(56, 8.183422e-06)
(57, 8.101837e-06)
(58, 6.982292e-06)
(59, 6.829654e-06)
};
\end{axis}
\end{tikzpicture}%


==> wave_fd_timings.tikz <==
\begin{tikzpicture}

\begin{axis}[
width=10.5cm, height=5.5cm, scale only axis,
xmin=0, xmax=1200, ymode=log, ymin=5e-6, ymax=0.5e1,
ytick={1,1e-1,1e-2,1e-3,1e-4,1e-5}, yminorticks=false
]
%\node[blue] at (axis cs: 13.9,2e-9) {\small $q=8$};
%\node[blue] at (axis cs: 13.9,3e-8) {\small $q=6$};
%\node[blue] at (axis cs: 13.9,5e-7) {\small $q=4$};
%\node[blue] at (axis cs: 13.9,2e-5) {\small $q=2$};
% gamma=1, Dim 8380418 , smoothness 4, tau=0.5, reskry
\addplot[mark=square*, mark size=1.5pt, color=blue, thick] coordinates {
(0.484531, 1.336329e+00)
(3.691179, 1.331221e+00)
(7.612212, 1.217387e+00)
(12.082868, 1.043833e+00)
(16.947584, 1.037548e+00)
(22.533384, 4.278764e-01)
(28.635141, 4.255751e-01)
(35.232483, 2.583618e-01)
(42.573948, 2.469628e-01)
(50.770184, 1.096072e-01)
(59.507587, 1.096193e-01)
(68.457466, 4.261663e-02)
(77.124496, 4.090335e-02)
(85.780922, 1.385178e-02)
(96.357857, 1.379439e-02)
(109.489235, 5.477925e-03)
(121.397530, 5.313924e-03)
(134.433914, 2.381584e-03)
(147.180267, 2.361178e-03)
(158.813110, 8.593115e-04)
(172.569473, 8.484362e-04)
(187.985397, 6.528701e-04)
(203.521790, 6.402807e-04)
(219.054199, 3.116392e-04)
(235.697403, 3.115182e-04)
(252.461594, 1.765010e-04)
(270.475464, 1.728564e-04)
(288.192627, 1.668901e-04)
(307.191559, 1.631895e-04)
(326.171875, 1.627372e-04)
(346.676697, 1.625356e-04)
(367.082123, 6.179332e-05)
(388.601440, 6.059674e-05)
(409.714142, 5.357197e-05)
(432.641449, 5.287493e-05)
(454.762665, 5.524167e-05)
(478.680115, 5.531723e-05)
(501.854248, 6.274707e-05)
(527.285034, 6.201224e-05)
(551.453552, 5.681756e-05)
(577.810242, 5.611304e-05)
(603.109375, 2.749454e-05)
(631.032898, 2.750588e-05)
(657.318359, 2.853438e-05)
(689.613708, 2.855798e-05)
(717.155029, 3.355595e-05)
(747.734985, 3.323446e-05)
(776.061707, 2.438948e-05)
(807.554077, 2.414893e-05)
(837.320923, 1.891052e-05)
(870.422913, 1.889498e-05)
(900.881165, 2.042129e-05)
(935.158020, 2.028261e-05)
(966.841370, 1.408738e-05)
(1002.686829, 1.407719e-05)
(1035.171753, 1.375438e-05)
(1072.004150, 1.372802e-05)
(1105.784302, 1.362957e-05)
(1144.226929, 1.359323e-05)
};
\addplot[mark=otimes*, mark size=1.5pt, color=red, thick] 
% gamma=1, tau=0.5, q=4, Dim=522242, ieul
coordinates {
(2.151935, 1.057035e+00)
(22.503752, 7.480880e-01)
(111.711121, 3.053082e-01)
(223.032654, 1.743857e-01)
(443.455933, 9.371622e-02)
(664.664734, 6.405452e-02)
(886.151489, 4.865160e-02)
(1107.655762, 3.921953e-02)
(1329.193237, 3.285043e-02)
(1550.656128, 2.826082e-02)
(1772.453857, 2.479639e-02)
(1993.946411, 2.208856e-02)
(2215.364502, 1.991388e-02)
(2769.380615, 1.598053e-02)
(3323.091309, 1.334469e-02)
(3877.176514, 1.145524e-02)
(4430.995605, 1.003447e-02)
};
\end{axis}
\end{tikzpicture}%


==> wave_fdmg_timings_smooth2.tikz <==
\begin{tikzpicture}

\begin{axis}[
width=5.5cm, height=5.5cm, scale only axis,
xmin=0, xmax=13, ymode=log, ymin=5e-6, ymax=0.5e1,
ytick={1,1e-1,1e-2,1e-3,1e-4,1e-5}, yminorticks=false
]
%\node[blue] at (axis cs: 13.9,2e-9) {\small $q=8$};
%\node[blue] at (axis cs: 13.9,3e-8) {\small $q=6$};
%\node[blue] at (axis cs: 13.9,5e-7) {\small $q=4$};
%\node[blue] at (axis cs: 13.9,2e-5) {\small $q=2$};
% gamma=1, Dim 8380418 , smoothness 4, tau=0.5, reskry
%\addplot[mark=square*, mark size=1.5pt, color=blue, thick] coordinates {
\addplot[blue, solid, thick] coordinates {
(0.003748, 1.448826e+00)
(0.084215, 1.378157e+00)
(0.176802, 1.273790e+00)
(0.274142, 3.403850e-01)
(0.376394, 3.443200e-01)
(0.482685, 6.179011e-02)
(0.594700, 6.204134e-02)
(0.710460, 4.644390e-02)
(0.831215, 4.520094e-02)
(0.956823, 3.911189e-02)
(1.087316, 3.840339e-02)
(1.221375, 2.338308e-02)
(1.360787, 2.336042e-02)
(1.504484, 2.049462e-02)
(1.654652, 2.018507e-02)
(1.805801, 1.282403e-02)
(1.964499, 1.275916e-02)
(2.126069, 9.303995e-03)
(2.295964, 9.303734e-03)
(2.475347, 9.483413e-03)
(2.651643, 9.445405e-03)
(2.830435, 9.330937e-03)
(3.016178, 9.224401e-03)
(3.206220, 9.230884e-03)
(3.403354, 9.144187e-03)
(3.600610, 6.139648e-03)
(3.805789, 6.103526e-03)
(4.014108, 4.387101e-03)
(4.229707, 4.385517e-03)
(4.450970, 4.332874e-03)
(4.673704, 4.320306e-03)
(4.937665, 4.287740e-03)
(5.142834, 4.255345e-03)
(5.374255, 3.015001e-03)
(5.617751, 3.002538e-03)
(5.863095, 3.096201e-03)
(6.114813, 3.077386e-03)
(6.367576, 3.186331e-03)
(6.625034, 3.167140e-03)
(6.893008, 2.577441e-03)
(7.166501, 2.577122e-03)
(7.439334, 2.425682e-03)
(7.716772, 2.419542e-03)
(8.001566, 2.494498e-03)
(8.252488, 2.486302e-03)
(8.537321, 2.499239e-03)
(8.841811, 2.491671e-03)
(9.131564, 2.160919e-03)
(9.448717, 2.160506e-03)
(9.751045, 1.800100e-03)
(10.075577, 1.793781e-03)
(10.407200, 1.831246e-03)
(10.717321, 1.823845e-03)
(11.035292, 1.418649e-03)
(11.371022, 1.415931e-03)
(11.711837, 1.384387e-03)
(12.047452, 1.380181e-03)
(12.386108, 1.524929e-03)
(12.754854, 1.520605e-03)
};
\addplot[color=red, dashed, thick] 
% gamma=1, tau=0.5, q=4, Dim=522242, ieul
coordinates {
(0.073759, 1.053864e+00)
(0.221110, 8.807128e-01)
(0.368490, 7.641378e-01)
(0.674854, 5.766928e-01)
(1.303201, 3.828693e-01)
(1.918015, 2.849586e-01)
(2.288028, 2.265852e-01)
(2.781232, 1.879756e-01)
(3.756280, 1.317853e-01)
(4.993787, 1.014784e-01)
(6.221598, 8.253106e-02)
(7.435901, 6.956720e-02)
(9.700778, 5.297587e-02)
(11.532057, 4.280982e-02)
(13.898083, 3.338197e-02)
};
\end{axis}
\end{tikzpicture}%


==> wave_fdmg_timings_smooth4.tikz <==
\begin{tikzpicture}

\begin{axis}[
width=5.5cm, height=5.5cm, scale only axis,
xmin=0, xmax=13, ymode=log, ymin=5e-6, ymax=0.5e1,
ytick={1,1e-1,1e-2,1e-3,1e-4,1e-5}, yminorticks=false
]
%\node[blue] at (axis cs: 13.9,2e-9) {\small $q=8$};
%\node[blue] at (axis cs: 13.9,3e-8) {\small $q=6$};
%\node[blue] at (axis cs: 13.9,5e-7) {\small $q=4$};
%\node[blue] at (axis cs: 13.9,2e-5) {\small $q=2$};
% gamma=1, Dim 8380418 , smoothness 4, tau=0.5, reskry
\addplot[color=blue, thick] coordinates {
(0.004017, 1.336329e+00)
(0.088331, 1.331223e+00)
(0.184509, 1.217383e+00)
(0.284022, 1.043821e+00)
(0.397462, 1.037429e+00)
(0.510822, 4.278253e-01)
(0.622018, 4.255397e-01)
(0.720264, 2.583344e-01)
(0.834189, 2.469174e-01)
(0.958698, 1.095925e-01)
(1.088279, 1.096033e-01)
(1.222761, 4.260897e-02)
(1.361437, 4.089121e-02)
(1.514731, 1.385101e-02)
(1.661135, 1.379152e-02)
(1.832865, 5.476537e-03)
(1.979980, 5.312379e-03)
(2.149273, 2.408327e-03)
(2.316390, 2.390351e-03)
(2.489493, 2.337596e-03)
(2.668243, 2.306766e-03)
(2.856291, 1.348507e-03)
(3.043005, 1.285433e-03)
(3.234293, 8.617175e-04)
(3.428167, 8.614540e-04)
(3.631290, 5.868296e-04)
(3.834993, 5.736784e-04)
(4.050477, 3.159459e-04)
(4.263556, 3.160093e-04)
(4.480925, 3.205360e-04)
(4.701986, 3.197620e-04)
(4.928152, 1.533397e-04)
(5.159563, 1.501629e-04)
(5.405119, 1.484724e-04)
(5.641393, 1.471103e-04)
(5.900873, 1.700968e-04)
(6.146392, 1.697563e-04)
(6.393655, 1.496397e-04)
(6.651527, 1.478114e-04)
(6.924241, 9.878218e-05)
(7.195016, 9.624876e-05)
(7.469668, 5.148333e-05)
(7.747323, 5.155273e-05)
(8.033838, 6.674378e-05)
(8.317317, 6.666157e-05)
(8.625978, 6.400833e-05)
(8.919734, 6.322491e-05)
(9.317393, 4.429773e-05)
(9.559944, 4.381350e-05)
(9.868687, 3.204996e-05)
(10.182328, 3.199064e-05)
(10.509896, 3.123885e-05)
(10.839505, 3.109250e-05)
(11.180168, 3.348574e-05)
(11.511488, 3.319523e-05)
(11.858424, 2.582381e-05)
(12.208816, 2.580753e-05)
(12.548546, 2.073994e-05)
(12.911725, 2.064762e-05)
};
\addplot[color=red, dashed, thick] 
% gamma=1, tau=0.5, q=4, Dim=522242, ieul
coordinates {
(0.072422, 1.056976e+00)
(0.218380, 9.828198e-01)
(0.352970, 9.053014e-01)
(0.638314, 7.485975e-01)
(1.263437, 5.516419e-01)
(1.801386, 4.356458e-01)
(2.257602, 3.595609e-01)
(2.705761, 3.059252e-01)
(3.817614, 2.226174e-01)
(4.900937, 1.748920e-01)
(6.092638, 1.440031e-01)
(7.102697, 1.223892e-01)
(9.343668, 9.414837e-02)
(11.212782, 7.651858e-02)
(13.679340, 6.446884e-02)
%(14.873037, 6.065376e-02)
%(14.312536, 5.994465e-02)
};
\end{axis}
\end{tikzpicture}%

